Pricing inertia and Frequency Response with diverse dynamics in a Mixed-Integer Second-Order Cone Programming formulation

Low levels of system inertia in power grids with significant penetration of non-synchronous Renewable Energy Sources (RES) have increased the risk of frequency instability. The provision of a certain type of ancillary services such as inertia and Frequency Response (FR) is needed at all times, to maintain system frequency within secure limits if the loss of a large power infeed were to occur. In this paper we propose a frequency-secured optimisation framework for the procurement of inertia and FR with diverse dynamics, which enables to apply a marginal-pricing scheme for these services. This pricing scheme, deduced from a Mixed-Integer Second-Order Cone Program (MISOCP) formulation that represents frequency-security constraints, allows for the first time to appropriately value multi-speed FR.

==> FR_services.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
\definecolor{mycolor2}{rgb}{0.1953125,0.80078125,0.1953125}
\definecolor{mycolor3}{rgb}{0.578125,0,0.82421875}
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left, % This is to get rid of the rectangle in the plot, only have left and low lines with arrows
width=2.8in,
height=1.4in,
at={(0in,0in)},
scale only axis,
clip=false,
xmin=0,
xmax=3+0.15,
xtick={0,0.3,1,2},
xticklabels={{},{}},
ymin=0,
ymax=415,
ytick={0,100,125,150,375},
yticklabels={{},{}},
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\tiny},legend style={font=\scriptsize},ticklabel style={font=\color{red}},
legend style={at={(0.65,0.85)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none} % This is to remove the rectangle around the legend
]

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	163.75\\%100+18.75+45
1	312.5\\%100+150+62.5
2	375\\
3	375\\
}; \addlegendentry{Total FR}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.3	100\\
3	100\\
}; \addlegendentry{$\mbox{FR}_1$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
2	125\\
3	125\\
}; \addlegendentry{$\mbox{FR}_2$}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	150\\
3	150\\
}; \addlegendentry{$\mbox{FR}_3$}

%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%1	150\\
%3.50000000000000	150\\
%}; \addlegendentry{$\mbox{FR}_3$}

%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%1	150\\
%3.50000000000000	150\\
%}; \addlegendentry{$\mbox{FR}_4$}



\node[left, align=left] (A)
at (axis cs:0,-66) {};
\node[right, align=left] (B)
at (axis cs:0.3,-66) {};
\draw [<->,>=stealth] (A) -- (B);
\node[right, align=left]
at (axis cs:0.015,-34) {\small $\textrm{T}_1$};

\node[left, align=left] (C)
at (axis cs:0,-92) {};
\node[right, align=left] (D)
at (axis cs:1,-92) {};
\draw [<->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:0.39,-62) {\small $\textrm{T}_2$};

\node[left, align=left] (C)
at (axis cs:0,-118) {};
\node[right, align=left] (D)
at (axis cs:2,-118) {};
\draw [<->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:1.19,-88) {\small $\textrm{T}_3$};


%\node[right, align=left]
%at (axis cs:-0.35,48) {\small $R_3$};
\node[right, align=left]
at (axis cs:-0.35,96) {\small $R_1$};
\node[right, align=left]
at (axis cs:-0.35,128) {\small $R_3$};
\node[right, align=left]
at (axis cs:-0.35,160) {\small $R_2$};
\node[right, align=left]
at (axis cs:-0.55,375) {\small $\sum\limits_{i=1}^3 R_i$};


\node[right, align=left, rotate=90]
at (axis cs:-0.55,100) {\small FR $\; (\mbox{MW})$};
\node[right, align=left]
at (axis cs:2.65,-45) {\small $t \; (\mbox{s})$};


\end{axis}
\end{tikzpicture}%

==> FR_services2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
\definecolor{mycolor2}{rgb}{0.1953125,0.80078125,0.1953125}
\definecolor{mycolor3}{rgb}{0.578125,0,0.82421875}
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left, % This is to get rid of the rectangle in the plot, only have left and low lines with arrows
width=2.8in,
height=1.4in,
at={(0in,0in)},
scale only axis,
clip=false,
xmin=0,
xmax=3+0.15,
xtick={0,0.5,1,1.7,2.3},
xticklabels={{},{}},
ymin=0,
ymax=280,
ytick={0,100,150,250},
yticklabels={{},{}},
axis background/.style={fill=white},
title style={font=\Huge},xlabel style={font={\color{blue}\bfseries}},ylabel style={font=\tiny},legend style={font=\scriptsize},ticklabel style={font=\color{red}},
legend style={at={(0.065,0.9)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
legend style={fill opacity=0,text opacity=1,draw=none} % This is to remove the rectangle around the legend
]

\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0\\%100+18.75+45
1	100\\%100+150+62.5
1.7	100\\
2.3	250\\
3	250\\
}; \addlegendentry{Total FR}


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0.5	0\\
1	100\\
3	100\\
}; \addlegendentry{$\mbox{FR}_1$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1.7	0\\
2.3	150\\
3	150\\
}; \addlegendentry{$\mbox{FR}_2$}


%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%1	150\\
%3.50000000000000	150\\
%}; \addlegendentry{$\mbox{FR}_3$}

%\addplot [color=mycolor2, line width=1.0pt]
%  table[row sep=crcr]{%
%0	0\\
%1	150\\
%3.50000000000000	150\\
%}; \addlegendentry{$\mbox{FR}_4$}



\node[left, align=left] (A)
at (axis cs:0,-46) {};
\node[right, align=left] (B)
at (axis cs:0.5,-46) {};
\draw [<->,>=stealth] (A) -- (B);
\node[right, align=left]
at (axis cs:0.015,-24) {\small $\textrm{T}_\textrm{del,1}$};

\node[left, align=left] (A)
at (axis cs:0.5,-46) {};
\node[right, align=left] (B)
at (axis cs:1,-46) {};
\draw [<->,>=stealth] (A) -- (B);
\node[right, align=left]
at (axis cs:0.6,-24) {\small $\textrm{T}_1$};

\node[left, align=left] (C)
at (axis cs:0,-62) {};
\node[right, align=left] (D)
at (axis cs:1.7,-62) {};
\draw [<->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:1.10,-40) {\small $\textrm{T}_\textrm{del,2}$};

\node[left, align=left] (C)
at (axis cs:1.7,-62) {};
\node[right, align=left] (D)
at (axis cs:2.3,-62) {};
\draw [<->,>=stealth] (C) -- (D);
\node[right, align=left]
at (axis cs:1.85,-40) {\small $\textrm{T}_2$};



%\node[right, align=left]
%at (axis cs:-0.35,48) {\small $R_3$};
\node[right, align=left]
at (axis cs:-0.35,96) {\small $R_1$};
\node[right, align=left]
at (axis cs:-0.35,160) {\small $R_2$};
\node[right, align=left]
at (axis cs:-0.55,250) {\small $R_1\hspace{-1mm}+\hspace{-1mm}R_2$};


\node[right, align=left, rotate=90]
at (axis cs:-0.55,60) {\small FR $\; (\mbox{MW})$};
\node[right, align=left]
at (axis cs:2.65,-35) {\small $t \; (\mbox{s})$};


\end{axis}
\end{tikzpicture}%

==> FrequencySimulation.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.26275,0.26275}%
%
\begin{tikzpicture}

\begin{axis}[%
axis lines = left,
width=2.65in,
height=1in,
clip=false, % https://tex.stackexchange.com/questions/69821/draw-outside-axis-with-pgfplots
at={(0in,0in)},
scale only axis,
y label style={at={(axis description cs:-0.1,0.3)},anchor=west},
xmin=0,
xmax=16,
xlabel style={font=\footnotesize},
xlabel={time (s)},
xtick={0,5,10,15},
ytick={0,-0.772},
yticklabels={0,$\Delta f_\textrm{max}$},
ymin=-0.9,
ymax=0.1,
ylabel style={font=\footnotesize},
ylabel style={align=center},
ylabel={$\Delta f$ (Hz)},
axis background/.style={fill=white},
%legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},legend style={font=\footnotesize},
%legend style={fill opacity=0,text opacity=1,draw=none}, % This is to remove the rectangle around the legend
xticklabel style={font=\footnotesize},
yticklabel style={font=\footnotesize},
y axis line style = {-} % This is to remove the arrow in the y-axis line 
% y axis line style = {stealth-} % This is to make the arrow go downwards, taken from here https://tex.stackexchange.com/questions/226141/changing-only-arrow-direction-on-y-axis
]

% THESE ARE THE ABSOLUTE SAVINGS
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.66315828\\
% 400	1.09270488\\
% 600	1.58505192\\
% 900	1.7601906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.546177239999999\\
% 400	0.946369079999999\\
% 600	1.38238932\\
% 900	1.68416256\\
% };
% \addlegendentry{Fixed EFR}


% % THESE ARE THE SAVINGS REFERRED TO "Just PFR"
% \addplot [color=red, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.46315828\\
% 400	0.70670488\\
% 600	1.02305192\\
% 900	0.9651906\\
% };
% \addlegendentry{Optimised EFR}

% \addplot [color=black, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.34617724\\
% 400	0.56036908\\
% 600	0.82038932\\
% 900	0.88916256\\
% };
% \addlegendentry{Fixed EFR}



% THIS IS "Just PFR":
% \addplot [color=black, dashed, line width=1.0pt]
%   table[row sep=crcr]{%
% 0	0\\
% 200	0.205833720000001\\
% 400	0.386990519999999\\
% 600	0.562786199999999\\
% 900	0.795189000000001\\
% };
% \addlegendentry{Just PFR}


% THESE ARE percentage savings from "Optimised EFR" w.r.t "fixed EFR" (note that the savings in both cases are referred to the "Just PFR" strategy)
\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.00120972051726858	-0.000418719516076328\\
0.00362916155180574	-0.00125609745291386\\
0.00604860258634289	-0.00209335064662660\\
0.00908408191788466	-0.00314360097412492\\
0.0222765953549888	-0.00770546147395511\\
0.0354691087920929	-0.0122626580524518\\
0.0486616222291970	-0.0168146635124410\\
0.0618541356663011	-0.0213610643981047\\
0.0788125064385063	-0.0271964896180471\\
0.0957708772107115	-0.0330215929553642\\
0.116728616427940	-0.0402055843765424\\
0.137686355645169	-0.0473726282928813\\
0.164145174046676	-0.0563960291866439\\
0.190603992448184	-0.0653910933990979\\
0.226202595688492	-0.0774477428847648\\
0.261801198928800	-0.0894512129696612\\
0.314092611333326	-0.106985060560713\\
0.382831763012408	-0.129852664584205\\
0.484436477311644	-0.163266663578856\\
0.500662131431751	-0.168559336000499\\
0.516887785551858	-0.173839755535063\\
0.528572172929525	-0.177634521705181\\
0.536903126606462	-0.180336117710059\\
0.557640963137047	-0.187045904164569\\
0.578378799667631	-0.193733483587922\\
0.599116636198216	-0.200398065848079\\
0.619854472728801	-0.207038892907320\\
0.640592309259386	-0.213655237667147\\
0.668517330753034	-0.222524669032511\\
0.696442352246683	-0.231346832937915\\
0.732538047095854	-0.242677687585673\\
0.768633741945024	-0.253923936463669\\
0.814067197766844	-0.267954690657296\\
0.859500653588664	-0.281841631629909\\
0.916080300169439	-0.298926982723753\\
0.972659946750214	-0.315773710492966\\
0.986243672226309	-0.319782068106393\\
0.999827397702403	-0.323776143320280\\
1.00795092751710	-0.326157872758370\\
1.01607445733179	-0.328534427544105\\
1.02212369782986	-0.330300764413893\\
1.04690638393902	-0.337506625052080\\
1.07168907004819	-0.344662863216207\\
1.10220749341100	-0.353405813189189\\
1.13272591677380	-0.362070579058557\\
1.17256679500647	-0.373261906850161\\
1.21240767323914	-0.384314255286318\\
1.26691475289110	-0.399204420489783\\
1.32142183254307	-0.413821947489023\\
1.39383062836068	-0.432807346996175\\
1.46623942417828	-0.451287260358085\\
1.55945496990198	-0.474314009275361\\
1.65267051562568	-0.496463300861004\\
1.76974458247863	-0.523012355114412\\
1.88681864933157	-0.548126063438347\\
2.02834830984333	-0.576545387096768\\
2.16987797035509	-0.602827711224187\\
2.31140763086685	-0.626971530408187\\
2.49147519512293	-0.654619365268584\\
2.67154275937901	-0.678875164944035\\
2.85161032363508	-0.699813269458074\\
3.07902465522130	-0.721677448704875\\
3.30643898680752	-0.738646223882679\\
3.58023163566359	-0.752983991817538\\
3.85402428451965	-0.761159331645620\\
4.12781693337572	-0.763752947933122\\
4.47957192688155	-0.759915566215414\\
4.83132692038738	-0.749182541855344\\
5.30343116258168	-0.726310659569557\\
5.77553540477598	-0.696315698640737\\
6.24763964697027	-0.661927523540426\\
6.71974388916457	-0.625545902594144\\
7.19184813135887	-0.589184330858562\\
7.66395237355316	-0.554453045456914\\
8.13605661574746	-0.522564772237778\\
8.60816085794176	-0.494357396390921\\
9.08026510013605	-0.470330284917576\\
9.55236934233035	-0.450689387640223\\
10.0244735845246	-0.435397177779720\\
10.4965778267189	-0.424223999848115\\
10.9686820689132	-0.416798056433025\\
11.4407863111075	-0.412651908395074\\
11.9128905533018	-0.411263975152162\\
12.3849947954961	-0.412094077661859\\
12.8570990376904	-0.414612553022278\\
13.3292032798847	-0.418322876546752\\
13.8013075220790	-0.422778052470378\\
14.2734117642733	-0.427591279162688\\
14.7455160064676	-0.432441564229529\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
0 -0.772\\
15 -0.772\\
};

\addplot [color=black, dashed]
table[row sep=crcr]{%
-0.8 0.32\\
1.5 -0.6\\
};

\node[right, align=left]
at (axis cs:-0.6,0.29) {\scriptsize $\textrm{RoCoF}_\textrm{max}$};

\end{axis}
\end{tikzpicture}%
